Scalable Full Flow with Learned Binary Descriptors

We propose a method for large displacement optical flow in which local matching costs are learned by a convolutional neural network (CNN) and a smoothness prior is imposed by a conditional random field (CRF). We tackle the computation- and memory-intensive operations on the 4D cost volume by a min-projection which reduces memory complexity from quadratic to linear and binary descriptors for efficient matching. This enables evaluation of the cost on the fly and allows to perform learning and CRF inference on high resolution images without ever storing the 4D cost volume. To address the problem of learning binary descriptors we propose a new hybrid learning scheme. In contrast to current state of the art approaches for learning binary CNNs we can compute the exact non-zero gradient within our model. We compare several methods for training binary descriptors and show results on public available benchmarks.

==> fig/network.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'network.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{649.83291746bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29550864)%
    \put(0.03277074,0.25313574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I^1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{network.pdf}}%
    \put(0.03277074,0.03030923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{network.pdf}}%
    \put(0.24710678,0.26544659){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Convolution}}}%
    \put(0.21743359,0.23590046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{tanh}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{network.pdf}}%
    \put(0.24710671,0.04385117){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Convolution}}}%
    \put(0.21743352,0.01430504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{tanh}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{network.pdf}}%
    \put(0.5462606,0.26560048){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Convolution}}}%
    \put(0.51658741,0.23605435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{tanh}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{network.pdf}}%
    \put(0.54626053,0.04400506){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Convolution}}}%
    \put(0.51658734,0.01445893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{tanh}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{network.pdf}}%
    \put(0.84259173,0.2040462){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{min-projection}}}%
    \put(0.83015367,0.1792706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{network.pdf}}%
    \put(0.84228396,0.07847546){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{min-projection}}}%
    \put(0.82984589,0.05369986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{network.pdf}}%
    \put(0.84160846,0.25410045){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Correlation}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{network.pdf}}%
    \put(0.96224043,0.19896797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c^\u$}}}%
    \put(0.96778031,0.08078374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c^\v$}}}%
    \put(-0.04848092,0.33438736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.12028797\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{network.pdf}}%
    \put(0.29129869,0.14356911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{shared parameters}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{network.pdf}}%
    \put(0.64056647,0.26667768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi^1$}}}%
    \put(0.64092699,0.04385117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{network.pdf}}%
  \end{picture}%
\endgroup%

